Detecting Tau Neutrino Oscillations at PeV Energies

It is suggested that a large deep underocean (or ice) neutrino detector, given the presence of significant numbers of neutrinos in the PeV energy range as predicted by various models of Active Galactic Nuclei, can make unique measurements of the properties of neutrinos. It will be possible to observe the existence of the tau neutrino, measure its mixing with other flavors, in fact test the mixing pattern for all three flavors based upon the mixing parameters suggested by the atmospheric and solar neutrino data, and measure the tau neutrino cross section. The key signature is the charged current tau neutrino interaction, which produces a double cascade, one at either end of a lightly radiating track. At a few PeV these cascades would be separated by roughly 100 m, and thus be easily resolvable in next generation DUMAND-like detectors. First examples might be found in detectors presently under construction. Future applications are precise neutrino astronomy and earth tomography. This paper is an expanded version of hep-ph/9405296, for publication.

==> (inline-ps-0) <==
gsave currentpoint
currentpoint translate
-45.0 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint
currentpoint translate
-315.0 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-5) <==
currentpoint grestore
moveto

==> (inline-ps-6) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==
gsave currentpoint
currentpoint translate
-45.0 rotate neg exch neg exch
translate

==> (inline-ps-9) <==
currentpoint grestore
moveto

==> (inline-ps-10) <==
gsave currentpoint
currentpoint translate
-45.0 rotate neg exch neg exch
translate

==> (inline-ps-11) <==
currentpoint grestore
moveto

==> (inline-ps-12) <==
gsave currentpoint
currentpoint translate
-45.0 rotate neg exch neg exch translate

==> (inline-ps-13) <==
currentpoint grestore moveto

==> (inline-ps-14) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-15) <==
currentpoint grestore
moveto
